Weak Scale Triggers in the SMEFT

There are no weak scale triggers in the SMEFT up to dimension six that can solve the hierarchy problem far above the weak scale. Our arguments can be used to show that the same is true at dimension eight. Weak scale triggers are local operators sensitive to the Higgs mass squared and they are needed in a large number of qualitatively different cosmological solutions to the hierarchy problem. These solutions have little in common besides the use of a trigger operator. We argue that focusing on the signatures of the three already-known trigger operators can lead to discover or exclude this class of solutions to the hierarchy problem.

==> Fig1.tex <==

\begin{figure}
    \centering
   

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,134); %set diagram left start at 0, and has height of 134

%Shape: Square [id:dp9317729966453272] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.13,91.63) -- (409.03,91.63) -- (409.03,96.53) -- (404.13,96.53) -- cycle ;
%Straight Lines [id:da2781666462673922] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (406.58,94.08) -- (429.94,117.08) ;
%Straight Lines [id:da5009947018627773] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (383.23,117.08) -- (406.57,94.1) ;
%Shape: Ellipse [id:dp7790877819187623] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (428.25,69.49) .. controls (430.12,71.14) and (426.78,77.98) .. (420.79,84.77) .. controls (414.8,91.57) and (408.43,95.74) .. (406.57,94.1) .. controls (404.7,92.46) and (408.05,85.62) .. (414.03,78.82) .. controls (420.02,72.03) and (426.39,67.85) .. (428.25,69.49) -- cycle ;
%Shape: Ellipse [id:dp7865600056986813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (382.3,70.34) .. controls (384.04,68.57) and (390.7,72.26) .. (397.17,78.6) .. controls (403.64,84.94) and (407.48,91.51) .. (405.74,93.29) .. controls (404,95.06) and (397.35,91.37) .. (390.87,85.03) .. controls (384.4,78.7) and (380.56,72.12) .. (382.3,70.34) -- cycle ;
%Shape: Square [id:dp796720000850454] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.7,91.32) -- (322.6,91.32) -- (322.6,96.22) -- (317.7,96.22) -- cycle ;
%Straight Lines [id:da7941372403717029] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.61,70.46) -- (343.32,116.46) ;
%Shape: Ellipse [id:dp17914885201400998] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (341.64,68.87) .. controls (343.5,70.52) and (340.16,77.36) .. (334.17,84.15) .. controls (328.18,90.95) and (321.81,95.13) .. (319.95,93.48) .. controls (318.08,91.84) and (321.43,85) .. (327.42,78.2) .. controls (333.4,71.41) and (339.77,67.23) .. (341.64,68.87) -- cycle ;

%Straight Lines [id:da05374875665353396] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296.61,116.46) -- (319.95,93.48) ;

%Shape: Square [id:dp922873495011861] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.8,91.97) -- (238.7,91.97) -- (238.7,96.87) -- (233.8,96.87) -- cycle ;
%Straight Lines [id:da6304657173230866] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (212.9,71.42) -- (259.6,117.42) ;
%Straight Lines [id:da7567182242040915] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (213.11,117.29) -- (259.39,71.54) ;
%Straight Lines [id:da6438131053267091] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236.29,126.13) -- (236.25,62.12) ;
%Shape: Square [id:dp36537721421661107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.47,92.3) -- (496.37,92.3) -- (496.37,97.2) -- (491.47,97.2) -- cycle ;
%Shape: Ellipse [id:dp3101478471582352] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (515.6,70.14) .. controls (517.47,71.79) and (514.12,78.63) .. (508.14,85.42) .. controls (502.15,92.22) and (495.78,96.39) .. (493.92,94.75) .. controls (492.05,93.11) and (495.4,86.27) .. (501.38,79.47) .. controls (507.37,72.68) and (513.74,68.5) .. (515.6,70.14) -- cycle ;
%Shape: Ellipse [id:dp5838846599617359] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (469.26,70.93) .. controls (471,69.15) and (477.65,72.85) .. (484.13,79.19) .. controls (490.6,85.52) and (494.44,92.1) .. (492.7,93.87) .. controls (490.96,95.65) and (484.3,91.95) .. (477.83,85.62) .. controls (471.36,79.28) and (467.52,72.7) .. (469.26,70.93) -- cycle ;
%Shape: Ellipse [id:dp6866771531473548] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (493.7,94.87) .. controls (496.18,94.84) and (498.29,102.16) .. (498.41,111.21) .. controls (498.53,120.27) and (496.61,127.64) .. (494.12,127.67) .. controls (491.64,127.7) and (489.53,120.39) .. (489.41,111.33) .. controls (489.29,102.27) and (491.21,94.91) .. (493.7,94.87) -- cycle ;
%Straight Lines [id:da6116868105096327] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (259.49,37.49) -- (213.01,37.37) ;
%Shape: Square [id:dp13189951390523058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.74,35.4) -- (322.64,35.4) -- (322.64,40.3) -- (317.74,40.3) -- cycle ;
%Shape: Circle [id:dp5260695498428432] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (305.29,22.95) .. controls (305.29,14.72) and (311.96,8.05) .. (320.19,8.05) .. controls (328.41,8.05) and (335.09,14.72) .. (335.09,22.95) .. controls (335.09,31.18) and (328.41,37.85) .. (320.19,37.85) .. controls (311.96,37.85) and (305.29,31.18) .. (305.29,22.95) -- cycle ;
%Shape: Square [id:dp07129475634538818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.8,34.98) -- (238.7,34.98) -- (238.7,39.88) -- (233.8,39.88) -- cycle ;
%Straight Lines [id:da5548652033597071] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (319.77,126.1) -- (320.15,93.77) ;

% Text Node
\draw (150.83,88.5) node [anchor=north west][inner sep=0.75pt]    {$\langle |H|^{6} \rangle \simeq $};
% Text Node
\draw (274.83,88.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (359.33,88.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (450.33,88.5) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (520.33,88.5) node [anchor=north west][inner sep=0.75pt]    {$+\dots $};
% Text Node
\draw (150.83,30.95) node [anchor=north west][inner sep=0.75pt]    {$\langle |H|^{2} \rangle \simeq $};
% Text Node
\draw (275.17,32.95) node [anchor=north west][inner sep=0.75pt]    {$+$};
\draw (345.17,34.95) node [anchor=north west][inner sep=0.75pt]    {$,$};

\draw (429.94-3pt,117.08-3pt) -- (429.94+3pt,117.08+3pt);
\draw (429.94-3pt,117.08+3pt) -- (429.94+3pt,117.08-3pt);

\draw (383.23-3pt,117.08-3pt) -- (383.23+3pt,117.08+3pt);
\draw (383.23-3pt,117.08+3pt) -- (383.23+3pt,117.08-3pt);

%\draw (406.57-3pt,94.1-3pt) -- (406.57+3pt,94.1+3pt);
%\draw (406.57-3pt,94.1+3pt) -- (406.57+3pt,94.1-3pt);

%\draw (405.74-3pt,93.29-3pt) -- (405.74+3pt,93.29+3pt);
%\draw (405.74-3pt,93.29+3pt) -- (405.74+3pt,93.29-3pt);

\draw (343.32-3pt,116.46-3pt) -- (343.32+3pt,116.46+3pt);
\draw (343.32-3pt,116.46+3pt) -- (343.32+3pt,116.46-3pt);

\draw (296.61-3pt,70.46-3pt) -- (296.61+3pt,70.46+3pt);
\draw (296.61-3pt,70.46+3pt) -- (296.61+3pt,70.46-3pt);

\draw (296.61-3pt,116.46-3pt) -- (296.61+3pt,116.46+3pt);
\draw (296.61-3pt,116.46+3pt) -- (296.61+3pt,116.46-3pt);

%\draw (319.95-3pt,93.48-3pt) -- (319.95+3pt,93.48+3pt);
%\draw (319.95-3pt,93.48+3pt) -- (319.95+3pt,93.48-3pt);

\draw (212.9-3pt,71.42-3pt) -- (212.9+3pt,71.42+3pt);
\draw (212.9-3pt,71.42+3pt) -- (212.9+3pt,71.42-3pt);

\draw (259.6-3pt,117.42-3pt) -- (259.6+3pt,117.42+3pt);
\draw (259.6-3pt,117.42+3pt) -- (259.6+3pt,117.42-3pt);

\draw (213.11-3pt,117.29-3pt) -- (213.11+3pt,117.29+3pt);
\draw (213.11-3pt,117.29+3pt) -- (213.11+3pt,117.29-3pt);

\draw (259.39-3pt,71.54-3pt) -- (259.39+3pt,71.54+3pt);
\draw (259.39-3pt,71.54+3pt) -- (259.39+3pt,71.54-3pt);

\draw (236.29-3pt,126.13-3pt) -- (236.29+3pt,126.13+3pt);
\draw (236.29-3pt,126.13+3pt) -- (236.29+3pt,126.13-3pt);

\draw (236.25-3pt,62.12-3pt) -- (236.25+3pt,62.12+3pt);
\draw (236.25-3pt,62.12+3pt) -- (236.25+3pt,62.12-3pt);

\draw (259.49-3pt,37.49-3pt) -- (259.49+3pt,37.49+3pt);
\draw (259.49-3pt,37.49+3pt) -- (259.49+3pt,37.49-3pt);

\draw (213.01-3pt,37.37-3pt) -- (213.01+3pt,37.37+3pt);
\draw (213.01-3pt,37.37+3pt) -- (213.01+3pt,37.37-3pt);

\draw (319.77-3pt,126.1-3pt) -- (319.77+3pt,126.1+3pt);
\draw (319.77-3pt,126.1+3pt) -- (319.77+3pt,126.1-3pt);
\node at (225.27, 30.54) {$h$};

\end{tikzpicture}

    \caption{Leading diagrams contributing to the VEV of the operators $|H|^2$ and $|H|^6$.}
    \label{fig:H2 and H6}
\end{figure}

==> Fig2.tex <==
\begin{figure}[!t]
    \centering

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.9pt,y=0.9pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,101); %set diagram left start at 0, and has height of 101
\tikzset{
  mysq/.style={
    fill=black,
    draw,
    fill opacity=1
  },
  sqsize/.store in=\sqsize,
  sqsize=4.9pt
}
\draw[mysq] (224.23,47.45) rectangle ++(\sqsize,\sqsize);
\draw[mysq] (369.90,47.45) rectangle ++(\sqsize,\sqsize);
\draw[mysq] (535.56,47.78) rectangle ++(\sqsize,\sqsize);

%Straight Lines [id:da20377813419240254] 
\draw    (181.67,30.08) -- (206.29,29.99) ;
%Straight Lines [id:da847853217356578] 
\draw    (247.04,29.99) -- (271.67,30.08) ;
%Straight Lines [id:da9890808147488361] 
\draw    (247.04,69.6) -- (271.67,69.69) ;
%Straight Lines [id:da3120206449783922] 
\draw    (181.67,69.69) -- (206.29,69.78) ;
%Straight Lines [id:da9332807493625983] 
\draw    (206.29,29.99) -- (247.04,69.78) ;
%Straight Lines [id:da47921024060312645] 
\draw    (247.04,29.99) -- (206.29,69.78) ;
%Straight Lines [id:da039270713130619805] 
\draw []   (181.67,30.08) -- (181.67,69.69) ;
%Straight Lines [id:da3516454895241774] 
\draw [ ]   (271.67,30.08) -- (271.67,69.69) ;
\draw   (205.19,27.6) -- (207.67,33.59)(209.69,29.25) -- (203.17,31.94) ;
\draw   (245.44,66.1) -- (247.92,72.09)(249.94,67.75) -- (243.42,70.44) ;
\draw   (203.28,69.04) -- (209.57,70.65)(207.31,66.43) -- (205.55,73.26) ;
\draw   (243.28,29.54) -- (249.57,31.15)(247.31,26.93) -- (245.55,33.76) ;
%Curve Lines [id:da9766806568389461] 
\draw    (271.67,30.08) .. controls (274.19,29.93) and (275.52,31) .. (275.67,33.29) .. controls (275.78,35.63) and (276.97,36.74) .. (279.23,36.61) .. controls (281.74,36.88) and (282.83,38.15) .. (282.5,40.42) .. controls (282,42.7) and (282.83,44.13) .. (284.98,44.72) .. controls (287.15,46.01) and (287.52,47.67) .. (286.11,49.69) .. controls (284.36,51.06) and (284.08,52.71) .. (285.29,54.63) .. controls (286.06,56.95) and (285.28,58.42) .. (282.93,59.04) .. controls (280.66,59.27) and (279.62,60.51) .. (279.83,62.76) .. controls (279.74,65.18) and (278.52,66.32) .. (276.17,66.17) .. controls (273.8,65.96) and (272.49,66.99) .. (272.24,69.27) -- (271.67,69.69) ;
%Curve Lines [id:da9293735229270896] 
\draw    (181.67,30.08) .. controls (181.35,32.5) and (180.02,33.62) .. (177.67,33.44) .. controls (175.38,33.27) and (174.21,34.36) .. (174.16,36.72) .. controls (174.26,39.05) and (173.15,40.32) .. (170.84,40.51) .. controls (168.49,41.02) and (167.65,42.48) .. (168.32,44.87) .. controls (169.54,46.72) and (169.31,48.37) .. (167.62,49.82) .. controls (166.38,51.93) and (166.87,53.48) .. (169.09,54.47) .. controls (171.33,55) and (172.24,56.42) .. (171.83,58.72) .. controls (171.6,61.11) and (172.67,62.41) .. (175.03,62.6) .. controls (177.32,62.65) and (178.42,63.85) .. (178.34,66.21) -- (181.67,69.69) ;

%Shape: Circle [id:dp8221210966823729] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (180,69.69) .. controls (180,68.77) and (180.75,68.03) .. (181.67,68.03) .. controls (182.59,68.03) and (183.33,68.77) .. (183.33,69.69) .. controls (183.33,70.61) and (182.59,71.36) .. (181.67,71.36) .. controls (180.75,71.36) and (180,70.61) .. (180,69.69) -- cycle ;
%Shape: Circle [id:dp481307274226505] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (180,30.08) .. controls (180,29.16) and (180.75,28.42) .. (181.67,28.42) .. controls (182.59,28.42) and (183.33,29.16) .. (183.33,30.08) .. controls (183.33,31) and (182.59,31.75) .. (181.67,31.75) .. controls (180.75,31.75) and (180,31) .. (180,30.08) -- cycle ;
%Shape: Circle [id:dp5079361401881055] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (270,30.08) .. controls (270,29.16) and (270.75,28.42) .. (271.67,28.42) .. controls (272.59,28.42) and (273.33,29.16) .. (273.33,30.08) .. controls (273.33,31) and (272.59,31.75) .. (271.67,31.75) .. controls (270.75,31.75) and (270,31) .. (270,30.08) -- cycle ;
%Shape: Circle [id:dp1206481344349386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (270,69.69) .. controls (270,68.77) and (270.75,68.03) .. (271.67,68.03) .. controls (272.59,68.03) and (273.33,68.77) .. (273.33,69.69) .. controls (273.33,70.61) and (272.59,71.36) .. (271.67,71.36) .. controls (270.75,71.36) and (270,70.61) .. (270,69.69) -- cycle ;
%Straight Lines [id:da8225837119358022] 
\draw    (236.33,40.36) -- (239.25,37.44) ;
\draw [shift={(240.67,36.03)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da33325428941738555] 
\draw    (236.1,59.36) -- (233.5,56.7) ;
\draw [shift={(232.1,55.28)}, rotate = 45.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3892629017973914] 
\draw    (261.67,30.19) -- (257.17,30.02) ;
\draw [shift={(255.17,29.94)}, rotate = 2.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6143514717416905] 
\draw    (259.35,69.65) -- (262.02,69.69) ;
\draw [shift={(264.02,69.73)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5651695049856831] 
\draw    (217.33,40.53) -- (214.73,37.87) ;
\draw [shift={(213.33,36.44)}, rotate = 45.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da09176148222008895] 
\draw    (216,60.19) -- (218.92,57.27) ;
\draw [shift={(220.33,55.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da40604828304248564] 
\draw    (193.98,30.04) -- (196.65,30.09) ;
\draw [shift={(198.65,30.12)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da4185792336490095] 
\draw    (196.17,69.86) -- (191.67,69.69) ;
\draw [shift={(189.67,69.61)}, rotate = 2.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da3429665989650288] 
\draw [ ]   (181.67,49.89) -- (181.62,47.07) ;
\draw [shift={(181.58,45.)}, rotate = 88.96] [fill=black ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da28506665868658865] 
\draw []   (271.67,54.78) ;
\draw [shift={(271.67,45.)}, rotate = 90] [fill=black][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8932807020803986] 
\draw    (327.33,30.08) -- (351.96,29.99) ;
%Straight Lines [id:da12385883834078437] 
\draw    (392.71,29.99) -- (417.33,30.08) ;
%Straight Lines [id:da12601361952179269] 
\draw    (392.71,69.6) -- (417.33,69.69) ;
%Straight Lines [id:da923952677984613] 
\draw    (327.33,69.69) -- (351.96,69.78) ;
%Straight Lines [id:da9576065810098713] 
\draw    (351.96,29.99) -- (392.71,69.78) ;
%Straight Lines [id:da7776005113214701] 
\draw    (392.71,29.99) -- (351.96,69.78) ;
%Straight Lines [id:da6247144554949366] 
\draw []   (327.33,30.08) -- (327.33,69.69) ;
%Straight Lines [id:da9422152833007253] 
\draw []   (417.33,30.08) -- (417.33,69.69) ;
\draw   (350.86,27.6) -- (353.33,33.59)(355.35,29.25) -- (348.83,31.94) ;
\draw   (348.95,69.04) -- (355.24,70.65)(352.97,66.43) -- (351.22,73.26) ;
%Curve Lines [id:da673805910701635] 
\draw    (417.33,30.08) .. controls (419.86,29.93) and (421.19,31) .. (421.34,33.29) .. controls (421.45,35.63) and (422.64,36.74) .. (424.9,36.61) .. controls (427.4,36.88) and (428.49,38.15) .. (428.17,40.42) .. controls (427.67,42.7) and (428.5,44.13) .. (430.65,44.72) .. controls (432.82,46.01) and (433.19,47.67) .. (431.78,49.69) .. controls (430.03,51.06) and (429.75,52.71) .. (430.96,54.63) .. controls (431.73,56.95) and (430.95,58.42) .. (428.6,59.04) .. controls (426.32,59.27) and (425.29,60.51) .. (425.5,62.76) .. controls (425.41,65.18) and (424.18,66.32) .. (421.83,66.17) .. controls (419.46,65.96) and (418.16,66.99) .. (417.91,69.27) -- (417.33,69.69) ;
%Curve Lines [id:da996050945095523] 
\draw    (327.33,30.08) .. controls (327.01,32.5) and (325.68,33.62) .. (323.34,33.44) .. controls (321.05,33.27) and (319.88,34.36) .. (319.83,36.72) .. controls (319.93,39.05) and (318.82,40.32) .. (316.5,40.51) .. controls (314.15,41.02) and (313.31,42.48) .. (313.99,44.87) .. controls (315.2,46.72) and (314.97,48.37) .. (313.29,49.82) .. controls (312.05,51.93) and (312.54,53.48) .. (314.76,54.47) .. controls (317,55) and (317.91,56.42) .. (317.49,58.72) .. controls (317.27,61.11) and (318.34,62.41) .. (320.7,62.6) .. controls (322.99,62.65) and (324.09,63.85) .. (324.01,66.21) -- (327.33,69.69) ;

%Shape: Circle [id:dp39929872452232207] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (325.67,69.69) .. controls (325.67,68.77) and (326.41,68.03) .. (327.33,68.03) .. controls (328.25,68.03) and (329,68.77) .. (329,69.69) .. controls (329,70.61) and (328.25,71.36) .. (327.33,71.36) .. controls (326.41,71.36) and (325.67,70.61) .. (325.67,69.69) -- cycle ;
%Shape: Circle [id:dp2139142386920223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (325.67,30.08) .. controls (325.67,29.16) and (326.41,28.42) .. (327.33,28.42) .. controls (328.25,28.42) and (329,29.16) .. (329,30.08) .. controls (329,31) and (328.25,31.75) .. (327.33,31.75) .. controls (326.41,31.75) and (325.67,31) .. (325.67,30.08) -- cycle ;
%Shape: Circle [id:dp5255317494492309] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (415.67,30.08) .. controls (415.67,29.16) and (416.41,28.42) .. (417.33,28.42) .. controls (418.25,28.42) and (419,29.16) .. (419,30.08) .. controls (419,31) and (418.25,31.75) .. (417.33,31.75) .. controls (416.41,31.75) and (415.67,31) .. (415.67,30.08) -- cycle ;
%Shape: Circle [id:dp7549062301622638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (415.67,69.69) .. controls (415.67,68.77) and (416.41,68.03) .. (417.33,68.03) .. controls (418.25,68.03) and (419,68.77) .. (419,69.69) .. controls (419,70.61) and (418.25,71.36) .. (417.33,71.36) .. controls (416.41,71.36) and (415.67,70.61) .. (415.67,69.69) -- cycle ;
%Straight Lines [id:da9194914906609011] 
\draw    (382,40.36) -- (384.92,37.44) ;
\draw [shift={(386.33,36.03)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2068165684244765] 
\draw    (381.77,59.36) -- (379.17,56.7) ;
\draw [shift={(377.77,55.28)}, rotate = 45.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7752375723352043] 
\draw    (407.33,30.19) -- (402.83,30.02) ;
\draw [shift={(400.83,29.94)}, rotate = 2.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da4066508536310087] 
\draw    (405.02,69.65) -- (407.69,69.69) ;
\draw [shift={(409.69,69.73)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8956060759548643] 
\draw    (363,40.53) -- (360.4,37.87) ;
\draw [shift={(359,36.44)}, rotate = 45.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8906326784580463] 
\draw    (361.67,60.19) -- (364.59,57.27) ;
\draw [shift={(366,55.86)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da11134709314466473] 
\draw    (339.65,30.04) -- (342.31,30.09) ;
\draw [shift={(344.31,30.12)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6069413566324553] 
\draw    (341.83,69.86) -- (337.33,69.69) ;
\draw [shift={(335.33,69.61)}, rotate = 2.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7428917698656532] 
\draw []   (327.33,49.89) -- (327.28,47.07) ;
\draw [shift={(327.25,45.)}, rotate = 88.96] [fill=black ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da7935601390935776] 
\draw []   (417.33,54.78) ;
\draw [shift={(417.33,45)}, rotate = 90] [fill=black ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da08299188325719409] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (392.71,29.81) -- (392.71,69.6) ;
%Shape: Circle [id:dp2600841059111556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (391.04,29.99) .. controls (391.04,29.07) and (391.79,28.32) .. (392.71,28.32) .. controls (393.63,28.32) and (394.38,29.07) .. (394.38,29.99) .. controls (394.38,30.91) and (393.63,31.66) .. (392.71,31.66) .. controls (391.79,31.66) and (391.04,30.91) .. (391.04,29.99) -- cycle ;
%Shape: Circle [id:dp7313076167428809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (391.04,69.78) .. controls (391.04,68.86) and (391.79,68.12) .. (392.71,68.12) .. controls (393.63,68.12) and (394.38,68.86) .. (394.38,69.78) .. controls (394.38,70.7) and (393.63,71.45) .. (392.71,71.45) .. controls (391.79,71.45) and (391.04,70.7) .. (391.04,69.78) -- cycle ;

%Straight Lines [id:da23836624544010254] 
\draw    (493,30.42) -- (517.63,30.32) ;
%Straight Lines [id:da14513427929482714] 
\draw    (558.38,30.32) -- (583,30.42) ;
%Straight Lines [id:da8549618436898019] 
\draw    (558.38,69.93) -- (583,70.03) ;
%Straight Lines [id:da8664955059859605] 
\draw    (493,70.03) -- (517.63,70.12) ;
%Straight Lines [id:da4495114628794894] 
\draw    (517.63,30.32) -- (558.38,70.12) ;
%Straight Lines [id:da47691498177077896] 
\draw    (558.38,30.32) -- (517.63,70.12) ;
%Straight Lines [id:da6733959491386838] 
\draw []   (493,30.42) -- (493,70.03) ;
%Straight Lines [id:da8064125888155456] 
\draw []   (583,30.42) -- (583,70.03) ;
%Curve Lines [id:da03824501291272897] 
\draw    (583,30.42) .. controls (585.53,30.27) and (586.86,31.34) .. (587.01,33.63) .. controls (587.12,35.96) and (588.31,37.07) .. (590.57,36.94) .. controls (593.07,37.21) and (594.16,38.49) .. (593.84,40.76) .. controls (593.34,43.03) and (594.17,44.46) .. (596.32,45.05) .. controls (598.48,46.34) and (598.86,48) .. (597.45,50.02) .. controls (595.69,51.39) and (595.41,53.04) .. (596.62,54.96) .. controls (597.39,57.29) and (596.61,58.76) .. (594.27,59.38) .. controls (591.99,59.6) and (590.95,60.84) .. (591.16,63.09) .. controls (591.07,65.51) and (589.85,66.65) .. (587.5,66.51) .. controls (585.13,66.29) and (583.82,67.32) .. (583.57,69.61) -- (583,70.03) ;
%Curve Lines [id:da2077664074225598] 
\draw    (493,30.42) .. controls (492.68,32.84) and (491.35,33.96) .. (489,33.77) .. controls (486.71,33.6) and (485.54,34.69) .. (485.5,37.06) .. controls (485.59,39.39) and (484.48,40.65) .. (482.17,40.84) .. controls (479.82,41.35) and (478.98,42.81) .. (479.65,45.2) .. controls (480.87,47.05) and (480.64,48.7) .. (478.95,50.15) .. controls (477.72,52.26) and (478.21,53.81) .. (480.43,54.8) .. controls (482.67,55.34) and (483.58,56.76) .. (483.16,59.05) .. controls (482.93,61.44) and (484,62.74) .. (486.36,62.93) .. controls (488.65,62.98) and (489.75,64.18) .. (489.67,66.54) -- (493,70.03) ;

%Shape: Circle [id:dp9343335499134726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (491.33,70.03) .. controls (491.33,69.11) and (492.08,68.36) .. (493,68.36) .. controls (493.92,68.36) and (494.67,69.11) .. (494.67,70.03) .. controls (494.67,70.95) and (493.92,71.69) .. (493,71.69) .. controls (492.08,71.69) and (491.33,70.95) .. (491.33,70.03) -- cycle ;
%Shape: Circle [id:dp11419806454045234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (491.33,30.42) .. controls (491.33,29.5) and (492.08,28.75) .. (493,28.75) .. controls (493.92,28.75) and (494.67,29.5) .. (494.67,30.42) .. controls (494.67,31.34) and (493.92,32.08) .. (493,32.08) .. controls (492.08,32.08) and (491.33,31.34) .. (491.33,30.42) -- cycle ;
%Shape: Circle [id:dp547780334118696] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (581.33,30.42) .. controls (581.33,29.5) and (582.08,28.75) .. (583,28.75) .. controls (583.92,28.75) and (584.67,29.5) .. (584.67,30.42) .. controls (584.67,31.34) and (583.92,32.08) .. (583,32.08) .. controls (582.08,32.08) and (581.33,31.34) .. (581.33,30.42) -- cycle ;
%Shape: Circle [id:dp05721373839065058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (581.33,70.03) .. controls (581.33,69.11) and (582.08,68.36) .. (583,68.36) .. controls (583.92,68.36) and (584.67,69.11) .. (584.67,70.03) .. controls (584.67,70.95) and (583.92,71.69) .. (583,71.69) .. controls (582.08,71.69) and (581.33,70.95) .. (581.33,70.03) -- cycle ;
%Straight Lines [id:da39078603991236527] 
\draw    (547.67,40.69) -- (550.59,37.77) ;
\draw [shift={(552,36.36)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da16437676583097427] 
\draw    (547.43,59.69) -- (544.83,57.04) ;
\draw [shift={(543.43,55.61)}, rotate = 45.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da8953368268757422] 
\draw    (573,30.53) -- (568.5,30.35) ;
\draw [shift={(566.5,30.28)}, rotate = 2.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da6045134467445963] 
\draw    (570.69,69.98) -- (573.35,70.03) ;
\draw [shift={(575.35,70.06)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9894655359531521] 
\draw    (528.67,40.86) -- (526.07,38.2) ;
\draw [shift={(524.67,36.78)}, rotate = 45.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da5784217061586481] 
\draw    (527.33,60.53) -- (530.25,57.61) ;
\draw [shift={(531.67,56.19)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da05413978011849441] 
\draw    (505.31,30.37) -- (507.98,30.42) ;
\draw [shift={(509.98,30.45)}, rotate = 181.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da012675238281253831] 
\draw    (507.5,70.19) -- (503,70.02) ;
\draw [shift={(501,69.94)}, rotate = 2.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2266243942553734] 
\draw [ ]   (493,50.22) -- (492.95,47.4) ;
\draw [shift={(492.91,45.)}, rotate = 90] [fill=black][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;


%Straight Lines [id:da7956426081173487] 
\draw [ ]   (583,55.11) ;
\draw [shift={(583,45.)}, rotate = 90] [fill=black][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9081770301946175] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (558.38,30.14) -- (558.38,69.93) ;
%Shape: Circle [id:dp7432122964278933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (556.71,30.32) .. controls (556.71,29.4) and (557.45,28.66) .. (558.38,28.66) .. controls (559.3,28.66) and (560.04,29.4) .. (560.04,30.32) .. controls (560.04,31.25) and (559.3,31.99) .. (558.38,31.99) .. controls (557.45,31.99) and (556.71,31.25) .. (556.71,30.32) -- cycle ;
%Shape: Circle [id:dp8657062703926297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (556.71,70.12) .. controls (556.71,69.2) and (557.45,68.45) .. (558.38,68.45) .. controls (559.3,68.45) and (560.04,69.2) .. (560.04,70.12) .. controls (560.04,71.04) and (559.3,71.78) .. (558.38,71.78) .. controls (557.45,71.78) and (556.71,71.04) .. (556.71,70.12) -- cycle ;
%Shape: Circle [id:dp9980235829199045] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (515.96,30.32) .. controls (515.96,29.4) and (516.7,28.66) .. (517.63,28.66) .. controls (518.55,28.66) and (519.29,29.4) .. (519.29,30.32) .. controls (519.29,31.25) and (518.55,31.99) .. (517.63,31.99) .. controls (516.7,31.99) and (515.96,31.25) .. (515.96,30.32) -- cycle ;
%Shape: Circle [id:dp7625691750276831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  (515.96,70.12) .. controls (515.96,69.2) and (516.7,68.45) .. (517.63,68.45) .. controls (518.55,68.45) and (519.29,69.2) .. (519.29,70.12) .. controls (519.29,71.04) and (518.55,71.78) .. (517.63,71.78) .. controls (516.7,71.78) and (515.96,71.04) .. (515.96,70.12) -- cycle ;
%Straight Lines [id:da09784902877708124] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (517.63,30.32) -- (517.63,70.12) ;
% Text Node
\draw (444.33,49.07) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$\dotsc $};
% Text Node
\draw (213.33,25.54) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$c^c$};
% Text Node
\draw (213.33,63.07) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$u^{c}$};
% Text Node
\draw (190.33,18.54) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$c$};
% Text Node
\draw (190.33,75.07) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$u$};
% Text Node
\draw (185.33,45.07) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$d_i$};
% Text Node
\draw (150.33,35.07) node [anchor=north west][inner sep=0.75pt][font=\normalsize]    {$W$};

\draw (240.67,25.54) node [anchor=north east][inner sep=0.75pt][font=\normalsize] {$d^c$};
\draw (240.67,63.07) node [anchor=north east][inner sep=0.75pt][font=\normalsize] {$s^{c}$};

\draw (262.67,15.54) node [anchor=north east][inner sep=0.75pt][font=\normalsize] {$d$};
\draw (262.67,75.07) node [anchor=north east][inner sep=0.75pt][font=\normalsize] {$s$};

\draw (268.67,45.07) node [anchor=north east][inner sep=0.75pt][font=\normalsize] {$u_j$};

\draw (302.67,35.07) node [anchor=north east][inner sep=0.75pt][font=\normalsize] {$W$};
%\draw (517.63,50.22) node [anchor=east] {$h$};
\draw (409.63,50.22) node [anchor=east][font=\normalsize] {$h$};
%\draw (575.63,50.22) node [anchor=east] {$h$};

\end{tikzpicture}


    \caption{Diagrams contributing to the VEV of $\mathcal{O}_{RR}$ in Eq.~\eqref{eq:ORR}. The wavy lines are $W$ bosons, the dashed ones Higgs bosons. The rightmost diagram gives the highest power of the cutoff. We obtain the diagrams to its left by setting more and more Higgses to their VEVs. The crosses denote quark mass insertions.}
    \label{fig:4RFermions}
\end{figure}


==> Fig3.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!t]
    \centering




\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,72); %set diagram left start at 0, and has height of 72
\tikzset{
  mysq/.style={
    fill=black,
    draw,
    fill opacity=1
  },
  sqsize/.store in=\sqsize,
  sqsize=4.9pt
}

\draw[mysq] (273.25,39.19) rectangle ++(\sqsize,\sqsize);
\draw[mysq] (424.75,39.19) rectangle ++(\sqsize,\sqsize);
%Straight Lines [id:da01938865618054475] 
\draw    (246.05,23.79) -- (243.85,23.88) ;
\draw [shift={(240.85,24)}, rotate = 357.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9732869068412761] 
\draw    (241.55,59.24) ;
\draw [shift={(241.55,59.24)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4234108411386256] 
\draw    (305.35,23.79) -- (307.1,23.81) ;
\draw [shift={(310.1,23.86)}, rotate = 180.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9815087083508547] 
\draw    (214.02,37.34) -- (219.3,43.05) ;
%Straight Lines [id:da14517013133791234] 
\draw    (219.3,37.34) -- (214.02,43.05) ;

%Shape: Ellipse [id:dp9169194254545519] 
\draw   (216.4,41.64) .. controls (216.4,31.78) and (229.67,23.79) .. (246.05,23.79) .. controls (262.43,23.79) and (275.7,31.78) .. (275.7,41.64) .. controls (275.7,51.49) and (262.43,59.49) .. (246.05,59.49) .. controls (229.67,59.49) and (216.4,51.49) .. (216.4,41.64) -- cycle ;
%Straight Lines [id:da7146131369053883] 
\draw    (310.1,59.2) ;
\draw [shift={(310.1,59.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da43976373039562866] 
\draw    (332.49,38.55) -- (337.77,44.26) ;
%Straight Lines [id:da6755418653839753] 
\draw    (337.77,38.55) -- (332.49,44.26) ;




%Shape: Ellipse [id:dp16950166159386382] 
\draw   (275.7,41.64) .. controls (275.7,31.78) and (288.97,23.79) .. (305.35,23.79) .. controls (321.73,23.79) and (335,31.78) .. (335,41.64) .. controls (335,51.49) and (321.73,59.49) .. (305.35,59.49) .. controls (288.97,59.49) and (275.7,51.49) .. (275.7,41.64) -- cycle ;

%Straight Lines [id:da5636584925289406] 
\draw    (417.73,28.76) -- (416.93,28.33) ;
\draw [shift={(414.27,26.94)}, rotate = 27.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3824744680141904] 
\draw    (434.99,29.34) -- (436.38,28.57) ;
\draw [shift={(439,27.12)}, rotate = 151.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp7758059865616667] 
\draw   (367.9,41.64) .. controls (367.9,31.78) and (381.17,23.79) .. (397.55,23.79) .. controls (413.93,23.79) and (427.2,31.78) .. (427.2,41.64) .. controls (427.2,51.49) and (413.93,59.49) .. (397.55,59.49) .. controls (381.17,59.49) and (367.9,51.49) .. (367.9,41.64) -- cycle ;
%Straight Lines [id:da14402797068575257] 
\draw    (460.63,59.2) ;
\draw [shift={(460.63,59.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp733212036065235] 
\draw   (427.2,41.64) .. controls (427.2,31.78) and (440.47,23.79) .. (456.85,23.79) .. controls (473.23,23.79) and (486.5,31.78) .. (486.5,41.64) .. controls (486.5,51.49) and (473.23,59.49) .. (456.85,59.49) .. controls (440.47,59.49) and (427.2,51.49) .. (427.2,41.64) -- cycle ;
%Shape: Circle [id:dp265237434087075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.9,23.79) .. controls (395.9,22.87) and (396.64,22.14) .. (397.55,22.14) .. controls (398.46,22.14) and (399.2,22.87) .. (399.2,23.79) .. controls (399.2,24.7) and (398.46,25.44) .. (397.55,25.44) .. controls (396.64,25.44) and (395.9,24.7) .. (395.9,23.79) -- cycle ;
%Shape: Circle [id:dp1345699849298435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.2,23.79) .. controls (455.2,22.87) and (455.94,22.14) .. (456.85,22.14) .. controls (457.76,22.14) and (458.5,22.87) .. (458.5,23.79) .. controls (458.5,24.7) and (457.76,25.44) .. (456.85,25.44) .. controls (455.94,25.44) and (455.2,24.7) .. (455.2,23.79) -- cycle ;
%Straight Lines [id:da8048987339101288] 
\draw    (378.82,27.85) -- (380.21,27.3) ;
\draw [shift={(383,26.21)}, rotate = 158.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da703819440213852] 
\draw    (475.36,27.8) ;
\draw [shift={(473,26.53)}, rotate = 28.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da141665714469843] 
\draw    (397.55,59.49) ;
\draw [shift={(394.67,59.6)}, rotate = 357.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Arc [id:dp5939429450079226] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (396.93,23.76) .. controls (403.04,17.91) and (414.22,14) .. (427,14) .. controls (439.69,14) and (450.79,17.86) .. (456.93,23.63) -- (427,34) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (396.93,23.76) .. controls (403.04,17.91) and (414.22,14) .. (427,14) .. controls (439.69,14) and (450.79,17.86) .. (456.93,23.63) ;  
% Labels for external legs
\node at (255,18) {$u$};    % bottom-left leg
\node at (295,17.) {$d$};    % bottom-right leg
\node at (255,65) {$u^c$};  % top-left leg
\node at (295,64.8) {$d^c$};  % top-right leg
\node at (426.93,20) {$h$};


\end{tikzpicture}

    \caption{Leading diagrams contributing to the VEV of $(Q u^c)(Q d^c)$ if all quarks have the same flavor. The crosses denote quark mass insertions.}
    \label{fig:O vev}
\end{figure}

==> Fig4.tex <==
\begin{figure}[t!]
    \centering


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,61); %set diagram left start at 0, and has height of 61

%Shape: Arc [id:dp11281002660733797] 
\draw  [draw opacity=0] (280.31,14.33) .. controls (285.74,12.35) and (292.19,11.2) .. (299.11,11.2) .. controls (317.94,11.2) and (333.3,19.7) .. (334.08,30.35) -- (299.11,31.2) -- cycle ; \draw   (280.31,14.33) .. controls (285.74,12.35) and (292.19,11.2) .. (299.11,11.2) .. controls (317.94,11.2) and (333.3,19.7) .. (334.08,30.35) ;  
%Shape: Square [id:dp49272790682874756] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.66,28.75) -- (336.56,28.75) -- (336.56,33.65) -- (331.66,33.65) -- cycle ;
%Shape: Arc [id:dp6354577245349328] 
\draw  [draw opacity=0] (333.99,32.86) .. controls (332.51,43.13) and (317.46,51.2) .. (299.11,51.2) .. controls (292.24,51.2) and (285.83,50.07) .. (280.43,48.12) -- (299.11,31.2) -- cycle ; \draw   (333.99,32.86) .. controls (332.51,43.13) and (317.46,51.2) .. (299.11,51.2) .. controls (292.24,51.2) and (285.83,50.07) .. (280.43,48.12) ;  
%Straight Lines [id:da6414380635744095] 
\draw []   (280.79,14.12) -- (280.52,49.06) ;
\draw [shift={(280.63,34.79)}, rotate = 270.43] [fill=black ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4359527781280036] 
\draw    (311.43,12.41) ;
\draw [shift={(312.41,12.62)}, rotate = 192.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp037910544176155914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.14,14.12) .. controls (279.14,13.21) and (279.88,12.47) .. (280.79,12.47) .. controls (281.7,12.47) and (282.44,13.21) .. (282.44,14.12) .. controls (282.44,15.03) and (281.7,15.77) .. (280.79,15.77) .. controls (279.88,15.77) and (279.14,15.03) .. (279.14,14.12) -- cycle ;
%Shape: Circle [id:dp49886490106967796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.78,48.12) .. controls (278.78,47.21) and (279.51,46.47) .. (280.43,46.47) .. controls (281.34,46.47) and (282.08,47.21) .. (282.08,48.12) .. controls (282.08,49.03) and (281.34,49.77) .. (280.43,49.77) .. controls (279.51,49.77) and (278.78,49.03) .. (278.78,48.12) -- cycle ;
%Curve Lines [id:da3135231911476808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (299.19,11.57) .. controls (305.69,30.32) and (317.44,34.57) .. (334.11,31.2) ;
%Straight Lines [id:da7909831877538689] 
\draw    (285.82,12.72) ;
\draw [shift={(285.82,12.72)}, rotate = 346.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da34374997660304407] 
\draw    (301.91,51.08) ;
\draw [shift={(302.97,51.08)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da09604698656204069] 
\draw    (279.25,47.91) .. controls (276.82,48.61) and (275.22,47.81) .. (274.45,45.51) .. controls (274.01,43.28) and (272.64,42.38) .. (270.34,42.8) .. controls (268.03,43.04) and (266.88,41.97) .. (266.89,39.6) .. controls (267.24,37.29) and (266.34,35.85) .. (264.19,35.29) .. controls (262.1,34) and (261.84,32.37) .. (263.39,30.41) .. controls (265.26,29.22) and (265.68,27.62) .. (264.64,25.63) .. controls (264.09,23.23) and (265.04,21.81) .. (267.47,21.38) .. controls (269.72,21.46) and (270.94,20.33) .. (271.13,18) .. controls (271.53,15.71) and (272.94,14.86) .. (275.36,15.43) -- (279.14,14.12) ;
%Shape: Circle [id:dp4580924781855439] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297.54,11.57) .. controls (297.54,10.66) and (298.28,9.92) .. (299.19,9.92) .. controls (300.1,9.92) and (300.84,10.66) .. (300.84,11.57) .. controls (300.84,12.48) and (300.1,13.22) .. (299.19,13.22) .. controls (298.28,13.22) and (297.54,12.48) .. (297.54,11.57) -- cycle ;

%Shape: Arc [id:dp7157296389625466] 
\draw  [draw opacity=0] (381.31,14.29) .. controls (386.74,12.31) and (393.19,11.16) .. (400.11,11.16) .. controls (418.94,11.16) and (434.3,19.66) .. (435.08,30.32) -- (400.11,31.16) -- cycle ; \draw   (381.31,14.29) .. controls (386.74,12.31) and (393.19,11.16) .. (400.11,11.16) .. controls (418.94,11.16) and (434.3,19.66) .. (435.08,30.32) ;  
%Shape: Square [id:dp014034354274937266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432.66,28.71) -- (437.56,28.71) -- (437.56,33.61) -- (432.66,33.61) -- cycle ;
%Shape: Arc [id:dp5578804288467546] 
\draw  [draw opacity=0] (434.99,32.82) .. controls (433.51,43.09) and (418.46,51.16) .. (400.11,51.16) .. controls (393.24,51.16) and (386.83,50.03) .. (381.43,48.08) -- (400.11,31.16) -- cycle ; \draw   (434.99,32.82) .. controls (433.51,43.09) and (418.46,51.16) .. (400.11,51.16) .. controls (393.24,51.16) and (386.83,50.03) .. (381.43,48.08) ;  
%Straight Lines [id:da3304682792501561] 
\draw [ ]   (381.79,14.08) -- (381.52,49.03) ;
\draw [shift={(381.63,34.75)}, rotate = 270.43] [fill=black][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6841345380158551] 
\draw    (412.43,12.37) ;
\draw [shift={(413.41,12.58)}, rotate = 192.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp25383016246200785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.14,14.08) .. controls (380.14,13.17) and (380.88,12.43) .. (381.79,12.43) .. controls (382.7,12.43) and (383.44,13.17) .. (383.44,14.08) .. controls (383.44,14.99) and (382.7,15.73) .. (381.79,15.73) .. controls (380.88,15.73) and (380.14,14.99) .. (380.14,14.08) -- cycle ;
%Shape: Circle [id:dp02851771217851029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.78,48.08) .. controls (379.78,47.17) and (380.51,46.43) .. (381.43,46.43) .. controls (382.34,46.43) and (383.08,47.17) .. (383.08,48.08) .. controls (383.08,48.99) and (382.34,49.73) .. (381.43,49.73) .. controls (380.51,49.73) and (379.78,48.99) .. (379.78,48.08) -- cycle ;
%Straight Lines [id:da5144267995032618] 
\draw    (386.82,12.68) ;
\draw [shift={(386.82,12.68)}, rotate = 346.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da35098121927185655] 
\draw    (402.91,51.04) ;
\draw [shift={(403.97,51.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da5187157833179133] 
\draw    (380.25,47.87) .. controls (377.82,48.57) and (376.22,47.77) .. (375.45,45.47) .. controls (375.01,43.25) and (373.64,42.35) .. (371.34,42.77) .. controls (369.03,43) and (367.88,41.94) .. (367.89,39.57) .. controls (368.24,37.25) and (367.34,35.81) .. (365.19,35.25) .. controls (363.1,33.96) and (362.84,32.34) .. (364.39,30.38) .. controls (366.26,29.18) and (366.68,27.58) .. (365.64,25.59) .. controls (365.09,23.19) and (366.04,21.77) .. (368.47,21.34) .. controls (370.72,21.42) and (371.94,20.3) .. (372.13,17.97) .. controls (372.53,15.68) and (373.94,14.82) .. (376.36,15.4) -- (380.14,14.08) ;


\draw (400.19-2.64, 11.54-2.855) -- (400.19+2.64, 11.54+2.855);
\draw (400.19-2.64, 11.54+2.855) -- (400.19+2.64, 11.54-2.855);
\draw [dash pattern={on 0.84pt off 2.51pt}]
      (410.61,31.16) -- (435.11,31.16);
%cross
\draw (410.61-2.64, 31.16-2.855) -- (410.61+2.64, 31.16+2.855);
\draw (410.61-2.64, 31.16+2.855) -- (410.61+2.64, 31.16-2.855);

\node[font=\normalsize] at (331.66, 12) {$u_i$};       % above the box
\node[font=\normalsize] at (331.66, 50.5) {$u^c_j$};    % below the box
\node[font=\normalsize] at (310, 35) {$h$};  % below the dashed line
\node[font=\normalsize] at (290, 34) {$d_j$}; 
\node[font=\normalsize] at (255, 25) {$W$};  

\end{tikzpicture}


    \caption{Leading diagrams contributing to the VEV of $Q_i H u_j^c$ if all quarks have different flavor. The crosses denote quark mass insertions.}
    \label{fig:QHu different flavor}
\end{figure}

==> Fig5.tex <==
\begin{figure}[!t]
    \centering
 



\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,84); %set diagram left start at 0, and has height of 84

\tikzset{
  mysq/.style={
    fill=black,
    draw,
    fill opacity=1
  },
  sqsize/.store in=\sqsize,
  sqsize=4.91pt
}
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.8,38.38) -- (336.7,38.38) -- (336.7,43.28) -- (331.8,43.28) -- cycle ;
\draw[mysq] (330.8,37.38) rectangle ++(\sqsize,\sqsize);
\draw[mysq] (425.8,37.37) rectangle ++(\sqsize,\sqsize);

\draw[dash pattern={on 0.84pt off 2.51pt}]
      (398.21,40.83) -- (430.71,40.83);
% Cross
\draw (398.21-2.64, 40.83-2.855) -- (398.21+2.64, 40.83+2.855);
\draw (398.21-2.64, 40.83+2.855) -- (398.21+2.64, 40.83-2.855);
%Shape: Circle [id:dp9236164120091535] 
\draw   (268.55,40.83) .. controls (268.55,22.69) and (283.26,7.98) .. (301.4,7.98) .. controls (319.54,7.98) and (334.25,22.69) .. (334.25,40.83) .. controls (334.25,58.97) and (319.54,73.68) .. (301.4,73.68) .. controls (283.26,73.68) and (268.55,58.97) .. (268.55,40.83) -- cycle ;
%Straight Lines [id:da6613560818469377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.55,40.83) -- (334.55,40.83) ;
%Straight Lines [id:da6300554147308945] 
\draw    (297.17,8.08) ;
\draw [shift={(297.17,8.08)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da2737069493528186] 
\draw    (297.2,73.37) ;
\draw [shift={(296.1,73.35)}, rotate = 1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Square [id:dp5284244248336556] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.8,38.37) -- (431.7,38.37) -- (431.7,43.27) -- (426.8,43.27) -- cycle ;
%Shape: Circle [id:dp9105592546676979] 
\draw   (363.55,40.82) .. controls (363.55,22.67) and (378.26,7.97) .. (396.4,7.97) .. controls (414.54,7.97) and (429.25,22.67) .. (429.25,40.82) .. controls (429.25,58.96) and (414.54,73.67) .. (396.4,73.67) .. controls (378.26,73.67) and (363.55,58.96) .. (363.55,40.82) -- cycle ;
%Straight Lines [id:da21093430282323222] 
\draw    (392.17,8.07) ;
\draw [shift={(392.17,8.07)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4688051636419571] 
\draw    (392.2,73.35) ;
\draw [shift={(391.1,73.33)}, rotate = 1] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;

%Shape: Circle [id:dp3635192617518129] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.32,40.83) .. controls (266.32,39.6) and (267.32,38.6) .. (268.55,38.6) .. controls (269.78,38.6) and (270.78,39.6) .. (270.78,40.83) .. controls (270.78,42.06) and (269.78,43.06) .. (268.55,43.06) .. controls (267.32,43.06) and (266.32,42.06) .. (266.32,40.83) -- cycle ;

\draw (360.905, 37.965) -- (366.195, 43.675);
\draw (366.195, 37.965) -- (360.905, 43.675);

\node at (330.8, 12) {$u$};     % above the left box
\node at (330.8, 68) {$u^c$};   % below the left box
\node at (301.4, 32) {$h$};

\end{tikzpicture}


    \caption{Leading diagrams contributing to the VEV of $Q H u^c$ if all quarks have the same flavor. The crosses denote quark mass insertions.}
    \label{fig:QHu same flavor}
\end{figure}

==> Fig6.tex <==
\begin{figure}[t!]
    \centering

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,111); %set diagram left start at 0, and has height of 111
\tikzset{
  mysq/.style={
    fill=black,
    draw,
    fill opacity=1
  },
  sqsize/.store in=\sqsize,
  sqsize=4.91pt
}



%Shape: Circle [id:dp6467397366349756] 
\draw   (173.33,55.83) .. controls (173.33,37.7) and (188.03,23) .. (206.17,23) .. controls (224.3,23) and (239,37.7) .. (239,55.83) .. controls (239,73.97) and (224.3,88.67) .. (206.17,88.67) .. controls (188.03,88.67) and (173.33,73.97) .. (173.33,55.83) -- cycle ;
%Shape: Square [id:dp9712603453725916] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.3,51.13) -- (243.7,51.13) -- (243.7,60.53) -- (234.3,60.53) -- cycle ;
\draw[mysq] (234.3,52.13) rectangle ++(\sqsize,\sqsize);
\draw[mysq] (459.82,52.13) rectangle ++(\sqsize,\sqsize);
\draw[mysq] (344.97,52.13) rectangle ++(\sqsize,\sqsize);
%Straight Lines [id:da5677025883470954] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (173.33,55.83) -- (239,55.83) ;
%Straight Lines [id:da7904902266706553] 
\draw    (182.33,33.05) -- (181.12,34.6) ;
\draw [shift={(179.26,36.96)}, rotate = 308.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7122838410167833] 
\draw    (179.19,74.19) ;
\draw [shift={(179.19,74.19)}, rotate = 51.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Circle [id:dp04436027645403062] 
\draw   (398.86,56.41) .. controls (398.86,38.27) and (413.56,23.57) .. (431.69,23.57) .. controls (449.82,23.57) and (464.52,38.27) .. (464.52,56.41) .. controls (464.52,74.54) and (449.82,89.24) .. (431.69,89.24) .. controls (413.56,89.24) and (398.86,74.54) .. (398.86,56.41) -- cycle ;
%Shape: Square [id:dp7347940384179824] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.82,51.71) -- (469.22,51.71) -- (469.22,61.11) -- (459.82,61.11) -- cycle ;
%Straight Lines [id:da1089337671310936] 
\draw    (454.43,33.34) -- (453.06,31.78) ;
\draw [shift={(451.07,29.53)}, rotate = 48.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da4102872007983579] 
\draw    (411.46,82.02) -- (414.31,84.04) ;
\draw [shift={(416.75,85.78)}, rotate = 215.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da029727951737044234] 
\draw    (415.86,27.62) ;
\draw [shift={(415.86,27.62)}, rotate = 141.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6889116439926344] 
\draw    (455.25,79.28) ;
\draw [shift={(453.93,80.87)}, rotate = 309.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da655497170204748] 
\draw    (428.86,86.77) -- (434.14,92.48) ;
%Straight Lines [id:da7093403084561402] 
\draw    (434.14,86.77) -- (428.86,92.48) ;

%Straight Lines [id:da6111005491927821] 
\draw    (429.37,20.77) -- (434.65,26.48) ;
%Straight Lines [id:da06832080608772806] 
\draw    (434.65,20.77) -- (429.37,26.48) ;

%Shape: Circle [id:dp916662469373929] 
\draw   (284,55.97) .. controls (284,37.84) and (298.7,23.14) .. (316.83,23.14) .. controls (334.97,23.14) and (349.67,37.84) .. (349.67,55.97) .. controls (349.67,74.11) and (334.97,88.81) .. (316.83,88.81) .. controls (298.7,88.81) and (284,74.11) .. (284,55.97) -- cycle ;
%Shape: Square [id:dp0034505030457552266] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.97,51.27) -- (354.37,51.27) -- (354.37,60.67) -- (344.97,60.67) -- cycle ;
%Straight Lines [id:da05105108282268467] 
\draw    (293,33.19) -- (291.78,34.74) ;
\draw [shift={(289.93,37.1)}, rotate = 308.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da38581048311120525] 
\draw    (289.86,74.34) ;
\draw [shift={(289.86,74.34)}, rotate = 51.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da5946492116017394] 
\draw    (281.37,53.03) -- (286.65,58.74) ;
%Straight Lines [id:da8487235001384253] 
\draw    (286.65,53.03) -- (281.37,58.74) ;

%Straight Lines [id:da2566358044229744] 
\draw    (396.7,53) -- (401.99,58.71) ;
%Straight Lines [id:da912733952514053] 
\draw    (401.99,53) -- (396.7,58.71) ;

%Curve Lines [id:da2866201730712148] 
\draw    (464.52,56.41) .. controls (467.05,56.6) and (468.17,57.87) .. (467.89,60.24) .. controls (467.26,62.41) and (468.06,63.94) .. (470.31,64.81) .. controls (472.44,65.88) and (472.91,67.45) .. (471.72,69.52) .. controls (470.31,71.33) and (470.49,72.95) .. (472.26,74.38) .. controls (473.89,76.11) and (473.76,77.79) .. (471.88,79.44) .. controls (469.93,80.48) and (469.47,82.03) .. (470.5,84.1) .. controls (471.15,86.44) and (470.23,87.89) .. (467.74,88.46) .. controls (465.55,88.25) and (464.28,89.23) .. (463.93,91.42) .. controls (462.84,93.65) and (461.27,94.12) .. (459.24,92.85) .. controls (457.56,91.27) and (455.88,91.24) .. (454.2,92.77) .. controls (452.03,94.03) and (450.35,93.61) .. (449.15,91.51) .. controls (448.38,89.44) and (446.79,88.76) .. (444.37,89.49) -- (441.09,87.71) ;
%Curve Lines [id:da06886832546393329] 
\draw    (349.67,55.97) .. controls (352.2,56.16) and (353.32,57.44) .. (353.03,59.81) .. controls (352.4,61.98) and (353.2,63.51) .. (355.45,64.38) .. controls (357.59,65.45) and (358.06,67.02) .. (356.86,69.09) .. controls (355.46,70.9) and (355.64,72.52) .. (357.41,73.95) .. controls (359.04,75.68) and (358.91,77.36) .. (357.03,79.01) .. controls (355.08,80.05) and (354.61,81.6) .. (355.64,83.66) .. controls (356.3,86.01) and (355.38,87.46) .. (352.89,88.03) .. controls (350.69,87.81) and (349.42,88.8) .. (349.07,90.99) .. controls (347.98,93.22) and (346.41,93.69) .. (344.38,92.42) .. controls (342.7,90.84) and (341.02,90.81) .. (339.35,92.34) .. controls (337.18,93.6) and (335.49,93.18) .. (334.3,91.08) .. controls (333.53,89.01) and (331.93,88.33) .. (329.52,89.06) -- (326.23,87.28) ;
%Curve Lines [id:da8181839902052597] 
\draw    (239,55.83) .. controls (241.53,56.02) and (242.65,57.3) .. (242.36,59.66) .. controls (241.73,61.83) and (242.54,63.36) .. (244.78,64.24) .. controls (246.92,65.31) and (247.39,66.88) .. (246.19,68.95) .. controls (244.79,70.76) and (244.97,72.38) .. (246.74,73.81) .. controls (248.37,75.53) and (248.24,77.22) .. (246.36,78.87) .. controls (244.41,79.91) and (243.95,81.46) .. (244.98,83.52) .. controls (245.63,85.87) and (244.71,87.32) .. (242.22,87.89) .. controls (240.02,87.67) and (238.75,88.66) .. (238.41,90.85) .. controls (237.31,93.08) and (235.74,93.55) .. (233.71,92.28) .. controls (232.03,90.7) and (230.35,90.67) .. (228.68,92.2) .. controls (226.51,93.46) and (224.82,93.04) .. (223.63,90.94) .. controls (222.86,88.87) and (221.26,88.19) .. (218.85,88.92) -- (215.57,87.14) ;
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432.44,55.83) -- (462.275, 54.83) ;
% Cross
\draw (432.44-2.64, 55.83-2.855) -- (432.44+2.64, 55.83+2.855);
\draw (432.44-2.64, 55.83+2.855) -- (432.44+2.64, 55.83-2.855);
\draw[dash pattern={on 0.84pt off 2.51pt}] (317.59,55.83) -- (347.425,55.83);
% Cross 
\draw (317.59-2.64, 55.83-2.855) -- (317.59+2.64, 55.83+2.855);
\draw (317.59-2.64, 55.83+2.855) -- (317.59+2.64, 55.83-2.855);
% Text Node

\node at (195.4, 48.) {$h$};  
\draw (215.33,32.54) node [anchor=north west][inner sep=0.75pt]    {$d$};
% Text Node
\draw (215.33,65.07) node [anchor=north west][inner sep=0.75pt]    {$d^{c}$};
% Text Node
\draw (245.5,50.4) node [anchor=north west][inner sep=0.75pt]    {$Z$};
\draw[color={rgb,255:red,0; green,0; blue,0}, draw opacity=1,
      fill={rgb,255:red,0; green,0; blue,0}, fill opacity=1]
  (171.10,55.83) .. controls (171.10,54.60) and (172.10,53.60) .. (173.33,53.60)
  .. controls (174.56,53.60) and (175.56,54.60) .. (175.56,55.83)
  .. controls (175.56,57.06) and (174.56,58.06) .. (173.33,58.06)
  .. controls (172.10,58.06) and (171.10,57.06) .. (171.10,55.83)
  -- cycle ;


\end{tikzpicture}
    \caption{Diagrams contributing to the VEV of $\mO_{QHW}$ in Eq.~\eqref{eq:O2}. The first diagram gives a contribution of order $\Lh^6$, while the following ones have more powers of $v$.}
    \label{fig:O2}
\end{figure}

==> Fig7.tex <==
\begin{figure}[t!]
    \centering
   

\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,69); %set diagram left start at 0, and has height of 69

%Straight Lines [id:da8704415410758961] 
\draw    (350.76,7.99) -- (348.56,8.08) ;
\draw [shift={(345.56,8.2)}, rotate = 357.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp8816060156257043] 
\draw   (324.71,33) .. controls (324.71,19.19) and (335.9,8) .. (349.71,8) .. controls (363.52,8) and (374.71,19.19) .. (374.71,33) .. controls (374.71,46.81) and (363.52,58) .. (349.71,58) .. controls (335.9,58) and (324.71,46.81) .. (324.71,33) -- cycle ;
%Straight Lines [id:da8055131367067015] 
\draw    (330.91,16.54) .. controls (333.26,16.4) and (334.51,17.51) .. (334.65,19.86) .. controls (334.79,22.21) and (336.04,23.32) .. (338.39,23.18) .. controls (340.74,23.04) and (341.99,24.15) .. (342.13,26.5) .. controls (342.26,28.85) and (343.51,29.96) .. (345.86,29.82) .. controls (348.21,29.68) and (349.46,30.79) .. (349.6,33.14) .. controls (349.74,35.49) and (350.99,36.6) .. (353.34,36.46) .. controls (355.69,36.32) and (356.94,37.43) .. (357.08,39.78) .. controls (357.22,42.13) and (358.47,43.24) .. (360.82,43.1) .. controls (363.17,42.96) and (364.42,44.07) .. (364.55,46.42) .. controls (364.69,48.77) and (365.94,49.88) .. (368.29,49.74) -- (368.51,49.94) -- (368.51,49.94) ;
%Straight Lines [id:da4479818777910093] 
\draw    (331.31,50.35) .. controls (331.35,48) and (332.55,46.84) .. (334.91,46.88) .. controls (337.26,46.92) and (338.46,45.76) .. (338.51,43.41) .. controls (338.56,41.06) and (339.76,39.9) .. (342.11,39.95) .. controls (344.46,39.99) and (345.66,38.83) .. (345.71,36.48) -- (347.31,34.94) -- (347.31,34.94) ;
%Straight Lines [id:da7030572962887979] 
\draw    (351.31,31.15) .. controls (351.35,28.8) and (352.55,27.64) .. (354.91,27.68) .. controls (357.26,27.72) and (358.46,26.56) .. (358.51,24.21) .. controls (358.56,21.86) and (359.76,20.7) .. (362.11,20.75) .. controls (364.46,20.79) and (365.66,19.63) .. (365.71,17.28) -- (367.31,15.74) -- (367.31,15.74) ;
%Straight Lines [id:da08281407710147115] 
\draw    (324.71,33) ;
\draw [shift={(324.76,35.86)}, rotate = 269] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da725036278053188] 
\draw    (351.31,57.94) ;
\draw [shift={(353.16,57.86)}, rotate = 177.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da77810840849086] 
\draw    (374.91,31.34) ;
\draw [shift={(374.91,30.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;


% Text Node
\draw (340.89,15.24) node [anchor=north west][inner sep=0.75pt]   {$W$};
\draw (349.71,-7) node [anchor=north] {$s$};   % top, slightly above
\draw (320,33) node [anchor=east] {$u$};       % left
\draw (379,33) node [anchor=west] {$c$};       % right
\draw (349.71,75) node [anchor=south] {$b$};   % bottom, slightly below



\end{tikzpicture}

    \caption{Three-loop diagram contributing to the Weinberg gluonic operator $\mathcal{O}_{\mathcal{W}}$. }
    \label{fig:placeholder}
\end{figure}

==> Fig8.tex <==
\begin{figure}[t!]
    \centering


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,72); %set diagram left start at 0, and has height of 72

%Shape: Square [id:dp6586710506919107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (273.25,39.19) -- (278.15,39.19) -- (278.15,44.09) -- (273.25,44.09) -- cycle ;
%Straight Lines [id:da01938865618054475] 
\draw    (246.05,23.79) -- (243.85,23.88) ;
\draw [shift={(240.85,24)}, rotate = 357.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9732869068412761] 
\draw    (241.55,59.24) ;
\draw [shift={(241.55,59.24)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da4234108411386256] 
\draw    (305.35,23.79) -- (307.1,23.81) ;
\draw [shift={(310.1,23.86)}, rotate = 180.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9815087083508547] 
\draw    (214.02,37.34) -- (219.3,43.05) ;
%Straight Lines [id:da14517013133791234] 
\draw    (219.3,37.34) -- (214.02,43.05) ;

%Shape: Ellipse [id:dp9169194254545519] 
\draw   (216.4,41.64) .. controls (216.4,31.78) and (229.67,23.79) .. (246.05,23.79) .. controls (262.43,23.79) and (275.7,31.78) .. (275.7,41.64) .. controls (275.7,51.49) and (262.43,59.49) .. (246.05,59.49) .. controls (229.67,59.49) and (216.4,51.49) .. (216.4,41.64) -- cycle ;
%Straight Lines [id:da7146131369053883] 
\draw    (310.1,59.2) ;
\draw [shift={(310.1,59.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da43976373039562866] 
\draw    (332.49,38.55) -- (337.77,44.26) ;
%Straight Lines [id:da6755418653839753] 
\draw    (337.77,38.55) -- (332.49,44.26) ;

%Shape: Ellipse [id:dp16950166159386382] 
\draw   (275.7,41.64) .. controls (275.7,31.78) and (288.97,23.79) .. (305.35,23.79) .. controls (321.73,23.79) and (335,31.78) .. (335,41.64) .. controls (335,51.49) and (321.73,59.49) .. (305.35,59.49) .. controls (288.97,59.49) and (275.7,51.49) .. (275.7,41.64) -- cycle ;
%Shape: Square [id:dp5642806202148449] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.75,39.19) -- (429.65,39.19) -- (429.65,44.09) -- (424.75,44.09) -- cycle ;
%Straight Lines [id:da5636584925289406] 
\draw    (417.73,28.76) -- (416.93,28.33) ;
\draw [shift={(414.27,26.94)}, rotate = 27.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3824744680141904] 
\draw    (434.99,29.34) -- (436.38,28.57) ;
\draw [shift={(439,27.12)}, rotate = 151.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp7758059865616667] 
\draw   (367.9,41.64) .. controls (367.9,31.78) and (381.17,23.79) .. (397.55,23.79) .. controls (413.93,23.79) and (427.2,31.78) .. (427.2,41.64) .. controls (427.2,51.49) and (413.93,59.49) .. (397.55,59.49) .. controls (381.17,59.49) and (367.9,51.49) .. (367.9,41.64) -- cycle ;
%Straight Lines [id:da14402797068575257] 
\draw    (460.63,59.2) ;
\draw [shift={(460.63,59.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Ellipse [id:dp733212036065235] 
\draw   (427.2,41.64) .. controls (427.2,31.78) and (440.47,23.79) .. (456.85,23.79) .. controls (473.23,23.79) and (486.5,31.78) .. (486.5,41.64) .. controls (486.5,51.49) and (473.23,59.49) .. (456.85,59.49) .. controls (440.47,59.49) and (427.2,51.49) .. (427.2,41.64) -- cycle ;


%Shape: Circle [id:dp265237434087075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.9,23.79) .. controls (395.9,22.87) and (396.64,22.14) .. (397.55,22.14) .. controls (398.46,22.14) and (399.2,22.87) .. (399.2,23.79) .. controls (399.2,24.7) and (398.46,25.44) .. (397.55,25.44) .. controls (396.64,25.44) and (395.9,24.7) .. (395.9,23.79) -- cycle ;
%Shape: Circle [id:dp1345699849298435] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (455.2,23.79) .. controls (455.2,22.87) and (455.94,22.14) .. (456.85,22.14) .. controls (457.76,22.14) and (458.5,22.87) .. (458.5,23.79) .. controls (458.5,24.7) and (457.76,25.44) .. (456.85,25.44) .. controls (455.94,25.44) and (455.2,24.7) .. (455.2,23.79) -- cycle ;
%Straight Lines [id:da8048987339101288] 
\draw    (378.82,27.85) -- (380.21,27.3) ;
\draw [shift={(383,26.21)}, rotate = 158.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da703819440213852] 
\draw    (475.36,27.8) ;
\draw [shift={(473,26.53)}, rotate = 28.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp823150951696201] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.19,58.19) .. controls (406.19,57.27) and (406.92,56.54) .. (407.84,56.54) .. controls (408.75,56.54) and (409.49,57.27) .. (409.49,58.19) .. controls (409.49,59.1) and (408.75,59.84) .. (407.84,59.84) .. controls (406.92,59.84) and (406.19,59.1) .. (406.19,58.19) -- cycle ;
%Curve Lines [id:da826909388022397] 
\draw    (407.84,58.19) .. controls (405.8,56.88) and (405.47,55.2) .. (406.86,53.15) .. controls (408.53,51.68) and (408.71,50.04) .. (407.4,48.23) .. controls (406.8,45.82) and (407.75,44.53) .. (410.25,44.36) .. controls (412.39,45.05) and (413.91,44.36) .. (414.82,42.3) .. controls (416.23,40.33) and (417.89,40.09) .. (419.78,41.57) .. controls (421.43,43.18) and (423.1,43.17) .. (424.78,41.52) -- (427.2,41.64) ;
%Straight Lines [id:da141665714469843] 
\draw    (397.55,59.49) ;
\draw [shift={(394.67,59.6)}, rotate = 357.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da008810873007797815] 
\draw    (416.75,55.06) ;
\draw [shift={(414.75,56.06)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da18297074488109855] 
\draw    (256.34,58.19) .. controls (254.3,56.88) and (253.97,55.2) .. (255.36,53.15) .. controls (257.03,51.68) and (257.21,50.04) .. (255.9,48.23) .. controls (255.3,45.82) and (256.25,44.53) .. (258.75,44.36) .. controls (260.89,45.05) and (262.41,44.36) .. (263.32,42.3) .. controls (264.73,40.33) and (266.39,40.09) .. (268.28,41.57) .. controls (269.93,43.18) and (271.6,43.17) .. (273.28,41.52) -- (275.7,41.64) ;
%Shape: Circle [id:dp5515101917124614] 
%\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.69,58.19) .. controls (254.69,57.27) and (255.42,56.54) .. (256.34,56.54) .. controls (257.25,56.54) and (257.99,57.27) .. (257.99,58.19) .. controls (257.99,59.1) and (257.25,59.84) .. (256.34,59.84) .. controls (255.42,59.84) and (254.69,59.1) .. (254.69,58.19) -- cycle ;
%Straight Lines [id:da02288236199173399] 
\draw    (264.75,55.23) ;
\draw [shift={(262.75,56.23)}, rotate = 333.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Arc [id:dp5939429450079226] 
\draw  [draw opacity=0][dash pattern={on 0.84pt off 2.51pt}] (396.93,23.76) .. controls (403.04,17.91) and (414.22,14) .. (427,14) .. controls (439.69,14) and (450.79,17.86) .. (456.93,23.63) -- (427,34) -- cycle ; \draw  [dash pattern={on 0.84pt off 2.51pt}] (396.93,23.76) .. controls (403.04,17.91) and (414.22,14) .. (427,14) .. controls (439.69,14) and (450.79,17.86) .. (456.93,23.63) ;  

% Labels for external legs
\node at (255,18) {$u$};    % bottom-left leg
\node at (295,17.) {$d$};    % bottom-right leg
\node at (255,65) {$u^c$};  % top-left leg
\node at (255,40) {$g$};  % top-left leg
\node at (295,64.8) {$d^c$};  % top-right leg
\node at (426.93,20) {$h$};


\end{tikzpicture}

    \caption{Leading diagrams contributing to the VEV of $\mO_{d=8}$ in Eq.~\eqref{eq:d8}.}
    \label{fig:dim8}
\end{figure}
